Electronic structure and magnetic properties of correlated metals: A local self-consistent perturbation scheme

In the framework of ab initio dynamical mean field theory for realistic electronic structure calculations a new perturbation scheme which combine the T-matrix and fluctuating exchange approximations has been proposed. This method is less computationally expensive than numerically exact quantum Monte Carlo technics and give an adequate description of the electronic structure and exchange interactions for magnetic metals. We discuss a simple expression for the exchange interactions corresponding to the neglecting of the vertex corrections which becomes exact for the spin-wave stiffness in the local approximation. Electronic structure, correlation effects and exchange interactions for ferromagnetic nickel have been discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

